The topological classification of one-dimensional symmetric quantum walks

We give a topological classification of quantum walks on an infinite 1D lattice, which obey one of the discrete symmetry groups of the tenfold way, have a gap around some eigenvalues at symmetry protected points, and satisfy a mild locality condition. No translation invariance is assumed. The classification is parameterized by three indices, taking values in a group, which is either trivial, the group of integers, or the group of integers modulo 2, depending on the type of symmetry. The classification is complete in the sense that two walks have the same indices if and only if they can be connected by a norm continuous path along which all the mentioned properties remain valid. Of the three indices, two are related to the asymptotic behaviour far to the right and far to the left, respectively. These are also stable under compact perturbations. The third index is sensitive to those compact perturbations which cannot be contracted to a trivial one. The results apply to the Hamiltonian case as well. In this case all compact perturbations can be contracted, so the third index is not defined. Our classification extends the one known in the translation invariant case, where the asymptotic right and left indices add up to zero, and the third one vanishes, leaving effectively only one independent index. When two translationally invariant bulks with distinct indices are joined, the left and right asymptotic indices of the joined walk are thereby fixed, and there must be eigenvalues at $1$ or $-1$ (bulk-boundary correspondence). Their location is governed by the third index. We also discuss how the theory applies to finite lattices, with suitable homogeneity assumptions.

==> Xspec.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
%\begin{document}
	
	

	
	\begin{tikzpicture}[scale=2]
	
	\colorlet{colorp}{red}		
	\colorlet{colorgap}{blue!80!black}
	\colorlet{colorcont}{green!80!black}
	\def\tph{0.02}
	\newcommand{\points}[1]{\draw[colorp,fill,thick] ({cos(#1)},{sin(#1)}) circle (\tph);
		\draw[colorp,fill,thick] ({cos(#1)*cos(#1)},{cos(#1)*sin(#1)}) circle (\tph);\draw[colorp,fill,thick] ({cos(-#1)},{sin(-#1)}) circle (\tph);
		\draw[colorp,fill,thick] ({cos(-#1)*cos(-#1)},{cos(-#1)*sin(-#1)}) circle (\tph)}
	\newcommand{\lines}[1]{\draw[colorgap,dashed] (0,0) -- ({cos(#1)-\tph*cos(#1)},{sin(#1)-\tph*sin(#1)});
		\draw[colorgap,dashed] (0,0) -- ({cos(#1)-\tph*cos(#1)},{-sin(#1)+\tph*sin(#1)})}

	
	
	
	
	
	\draw[->] (-1.1,0) -- (1.15,0);
	\draw[->] (0,-1.1) -- (0,1.1);
	\draw (0.5,1 pt) -- (0.5,.-1pt);
	\node at (0.5,-4pt) {$\tfrac{1}{2}$};
	\node at (1.15,-0.15) {$\re$};
	\node at (0.2,1.1) {$\im$};
	\draw[thick] (0,0) circle (1);
	\draw[thick] (0.5,0) circle (0.5);
	\foreach \ang in {85, 55, 34}
	\lines{\ang};
	\foreach \ang in {85, 55, 34, 21, 13, 8, 4}
	\points{\ang};
	

	\draw[colorcont,fill,thick] (1,0) circle (\tph);

	\end{tikzpicture}
	
%\end{document}

==> crosspert.tex <==

\def\sep#1{\draw (#1,-1)--(#1,0);}
\def\frame{
\draw[fill=black!10](-6,-1) rectangle (6,0);
\sep4\sep2\sep{-4}\sep{-2}
\draw[thick] (0,-1.5) -- (0,7);
\draw (-3,1) rectangle +(2,4); \draw (-3,3)--+(2,0);
\draw (1,1) rectangle +(2,4);  \draw (1,3)--+(2,0);
\node at (-4,2) {$\KK_-$};\node at (4,2) {$\KK_-$};
\node at (-4,4) {$\KK_+$};\node at (4,4) {$\KK_+$};
\node at (-3,-2) {$W_L$};\node at (3,-2) {$W_R$};
}

\begin{tikzpicture}[scale=.4]
\frame
\draw[fill=white] (-2,3) ellipse (.8 and 1.2); 
\draw[fill=white] (2,3) ellipse (.8 and 1.2); 
\node at (-2,3) {$W_\KK$};\node at (2,3) {$W_\KK$};
\node at (-5,6) {\Large$W^\flat$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=.4]
\frame
\node at (-2,2) {$-\idty$};
\node at (2,2) {$\idty$};
\node at (-2,4) {$\idty$};
\node at (2,4) {$-\idty$};
\node at (-5,6) {\Large$W^\sharp$};
\end{tikzpicture}

==> discontdecoup.tex <==
\begin{tikzpicture}
  \node (a) {$W^\flat$};
  \node (b1) [right=of a] {$W^\flat_L$};
  \node (b2) [right=-1mm of b1] {$\oplus$};
  \node (b3) [right=-1mm of b2] {$W^\flat_R$};
  \node (c) [below=of a] {$W^\sharp$};
  \node (d1) [right=of c] {$W^\sharp_L$};
  \node (d2) [right=-1mm of d1] {$\oplus$};
  \node (d3) [right=-1mm of d2] {$W^\sharp_R$};
  \draw[<->] (b1) -- (d1) node [left,midway,sloped] {\(\not\)};
  \draw[<->] (b3) -- (d3) node [left,midway,sloped] {\(\not\)};
  \draw[<->] (a) to node {} (b1);
  \draw[<->] (a) to node {} (c);
  \draw[<->] (c) to node {} (d1);
\end{tikzpicture} 

==> generator.tex <==
\tikzstyle{block} = [minimum width = .15, minimum height = 0.15]
\tikzstyle{dot} = [circle,fill,inner sep = 2]
\tikzstyle{i} = [rectangle,fill=gray!30,fill opacity=0, text opacity=1, inner sep=.2, outer sep=0]
\tikzstyle{arr} = [->, ultra thick]

\begin{tikzpicture}
	[
	>=latex',auto,
		]
		\draw[line width=3pt] (-4.25,2) +(-.25,0) -- +(.25,0) +(0,-.25) -- +(0,.25);
		\draw[line width=3pt] (-4.25,1) +(-.25,0) -- +(.25,0);

		\draw[line width=2pt,dashed] (-3.5,1.5) -- (-4.1,1.5);
		\draw[line width=2pt,dashed] (3.5,1.5) -- (4.1,1.5);

		
		\foreach \i in {-3,-2,...,3}{
			\node[block] (a\i) at (\i,0.4) {$\i$};
			\node[dot] (u\i) at (\i,2) {};
			\node[dot] (d\i) at (\i,1) {};	
			
			\draw[gray!30,ultra thick] 
			({\i-.25},.75) -- ({\i+.25},.75) --
			({\i+.25},2.25) -- ({\i-.25},2.25) -- cycle;
		}
	
	
		\draw[line width=3pt, gray!50] (-.5,0) -- (-.5,2.75);
	
		\foreach \i in {-3,-2,...,2}{
			\node[i] at ({\i+.5},1.5) {$\cdot i$};	
		}
	
		\draw[red,ultra thick] (-.35,1.65) rectangle +(.7,.7);
		
	
		\path[arr] (u-2) edge[bend right] node [left] {} (d-3);
		\path[arr] (u-1) edge[bend right] node [left] {} (d-2);
		\path[arr] (u0) edge[bend right] node [left] {} (d-1);
		\path[arr] (u1) edge[bend right] node [left] {} (d0);	
		\path[arr] (u2) edge[bend right] node [left] {} (d1);
		\path[arr] (u3) edge[bend right] node [left] {} (d2);
		
		\path[arr] (d-3) edge[bend right] node [left] {} (u-2);
		\path[arr] (d-2) edge[bend right] node [left] {} (u-1);
		\path[arr] (d-1) edge[bend right] node [left] {} (u0);
		\path[arr] (d0) edge[bend right] node [left] {} (u1);	
		\path[arr] (d1) edge[bend right] node [left] {} (u2);
		\path[arr] (d2) edge[bend right] node [left] {} (u3);
			
			

\end{tikzpicture}


==> harlequin_eigenfunctions.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\begin{document}
	\tikzset{
		>=stealth',
		big arrow/.style={
			very thick,
			postaction={decorate}
			},
		big arrow reverse/.style={
			very thick,
			decoration={markings, mark=at position 0.17 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.5 with {\arrow[thick,scale=2]{>}},
				mark=at position 0.83 with {\arrow[thick,scale=2]{>}}},
			postaction={decorate}
			},
		mid graphic/.style={
			xshift=3cm
			},
		right graphic/.style={
			xshift=6cm
			}
	}
	
	\begin{tikzpicture}
	[
	scale=1.75,
	font=\footnotesize
		]
		
		% colors are still free to be changed -__-
		\definecolor{pmcol}{RGB}{180,180,180}
		\definecolor{nncol}{RGB}{180,180,180}
		\definecolor{nmcol}{RGB}{100,100,220}
		\definecolor{pncol}{RGB}{255,100,100}
		
	
		
		% draw frame for coordinate system		
		\draw[thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
		% draw actual harlequin
		% convention is (si+,si-), draw red if si+!=0, blue if si- != 0
		\fill[nncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(-.5,.5)
								(-.5,-.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
								(.5,-.5) -- +(.5,.5) -- +(.5,-.5);
		\fill[pncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
								(-.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
								(-.5,.5) -- +(.5,.5) -- +(-.5,.5);		
		\fill[pmcol] 	(-.5,.5) -- +(-.5,-.5) -- +(-.5,.5)
								(-.5,.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
								(.5,.5) -- +(.5,.5) -- +(.5,-.5);
		\fill[nmcol] 	(.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
								(.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
								(.5,.5) -- +(.5,.5) -- +(-.5,.5);
								
		% draw "forbidden lines"
		\draw[white,very thick] (-1,-1) -- (1,1);
		\draw[white,very thick] (1,-1) -- (-1,1);
		\draw[white,very thick] (-1,0) -- (0,1) (0,-1) -- (1,0);
		\draw[white,very thick] (-1,0) -- (0,-1) (0,1) -- (1,0);
		
		% draw ticks on axes
		\foreach \i in {-1,-.5,0,.5,1}{
			\draw[align=left] (-1.02,{\i}) -- (-1.08,{\i});
			\draw[align=left] ({\i},-1.02) -- ({\i},-1.08);
		}
		
		% draw text next to ticks
		\draw (-1.05,-1)  node[left,align=left]{ $-\pi$};
		\draw (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
		\draw (-1.05,0)  node[left,align=left]{ $0$};
		\draw (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
		\draw (-1.05,1)  node[left,align=left]{ $\pi$};
		
		\draw (-1,-1.05)  node[below,align=center]{ $-\pi$};
		\draw (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
		\draw (0,-1.05)  node[below,align=center]{ $0$};
		\draw (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
		\draw (1,-1.05)  node[below,align=center]{ $\pi$};
		
		% draw point for eigenfunctions
		\fill (0.125, -.25)  circle (.03) ;
	
				
		% draw labels
		\draw (0,1.05) node[above,align=center]{ $\theta_1$};
		\draw (1.05,0) node[right,align=left]{ $\theta_2$};
		
		% do we prefer labels in the diagram? or a legend?
		
		% label different phases
		\draw (.5,0) node[align=center]{\large$\bf{1}$};
		\draw (-.5,0) node[align=center]{\large$\bf{\text{-}1}$};
		\draw (0,-.5) node[align=center]{\large$\bf 0$};
		\draw (0,.5) node[align=center]{\large$\bf 0$};
		
		
		% draw mid coordinate system
		\draw[mid graphic, very thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		\draw[mid graphic, very thick] (-1.05,0) -- +(2.1,0) (0,-1.05) -- +(0,2.1);
		\draw[mid graphic, thick, opacity=0.3] (-1,0.275) -- (1,0.275);
		\draw[mid graphic, thick, opacity=0.3] (-1,-0.775) -- (1,-.775);
		%labels
		\draw[mid graphic] (0,-1.05) node[below, align=center] {$A_0=\sigma_x$};
		\draw[mid graphic] (1.05,.525) node[right,align=center] {$\six_+$};
		\draw[mid graphic] (1.05,-.525) node[right,align=center] {$\six_-$};
		\draw[mid graphic] (0.525,1.05) node[above,align=center] {$\sixR$};
		\draw[mid graphic] (-0.525,1.05) node[above,align=center] {$\sixL$};
		
		% draw right coordinate system
		\draw[right graphic, very thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		\draw[right graphic, very thick] (-1.05,0) -- +(2.1,0) (0,-1.05) -- +(0,2.1);
		\draw[right graphic, thick, opacity=.3] (-1,0.275) -- (1,0.275);
		\draw[right graphic, thick, opacity=0.3] (-1,-0.775) -- (1,-.775);
		\draw[right graphic] (0,-1.05) node[below, align=center] {$A_0=-i\sigma_y$};
		\draw[right graphic] (1.05,.525) node[right,align=center] {$\six_+$};
		\draw[right graphic] (1.05,-.525) node[right,align=center] {$\six_-$};
		\draw[right graphic] (0.525,1.05) node[above,align=center] {$\sixR$};
		\draw[right graphic] (-0.525,1.05) node[above,align=center] {$\sixL$};
		
		
		%draw mid eigenfunctions
		\draw[mid graphic,very thick,blue] plot coordinates {(-0.9, 0.287835) (-0.8, 0.295705) (-0.7, 0.308399) (-0.6, 0.328877) (-0.5, 0.361911) (-0.4, 0.415198) (-0.3, 0.501158) (-0.2, 0.639821) (-0.1, 0.863502)};
		\draw[mid graphic,very thick,red] plot coordinates {(-0.9, -0.774975) (-0.8, -0.77509) (-0.7, -0.774676) (-0.6, -0.77617) (-0.5, -0.770771) (-0.4, -0.790279) (-0.3, -0.719794) (-0.2, -0.974468) (-0.1, -0.0542976)};
		
		
		%draw right eigenfunctions
		\draw[right graphic,very thick,red] plot coordinates {(0.1, 0.863502) (0.2, 0.639821) (0.3, 0.501158) (0.4, 0.415198) (0.5, 0.361911) (0.6, 0.328877) (0.7, 0.308399) (0.8, 0.295705) (0.9, 0.287835)};	
		\draw[right graphic,very thick,blue] plot coordinates {(0.1, -0.0542976) (0.2, -0.974468) (0.3, -0.719794) (0.4, -0.790279) (0.5, -0.770771) (0.6, -0.77617) (0.7, -0.774676) (0.8, -0.77509) (0.9, -0.774975)};
		\draw[right graphic,very thick,blue] plot coordinates {(-0.9, 0.287835) (-0.8, 0.295705) (-0.7, 0.308399) (-0.6, 0.328877) (-0.5, 0.361911) (-0.4, 0.415198) (-0.3, 0.501158) (-0.2, 0.639821) (-0.1, 0.863502)};
		\draw[right graphic,very thick,red] plot coordinates {(-0.9, -0.774975) (-0.8, -0.77509) (-0.7, -0.774676) (-0.6, -0.77617) (-0.5, -0.770771) (-0.4, -0.790279) (-0.3, -0.719794) (-0.2, -0.974468) (-0.1, -0.0542976)};
		
		
		%draw index labels
		%mid
		\draw[mid graphic] (-.525,.525) node[align=center] {\large$\bf{1}$};
		\draw[mid graphic] (.525,.525) node[align=center] {};
		\draw[mid graphic] (-.525,-.525) node[align=center] {\large$\bf{\text{-}1}$};
		\draw[mid graphic] (.525,-.525) node[align=center] {};
		%right
		\draw[right graphic] (-.525,.525) node[align=center] {\large$\bf{1}$};
		\draw[right graphic] (.525,.525) node[align=center] {\large$\bf{\text{-}1}$};
		\draw[right graphic] (-.525,-.525) node[align=center] {\large$\bf{\text{-}1}$};
		\draw[right graphic] (.525,-.525) node[align=center] {\large$\bf{1}$};
		
		


	\end{tikzpicture}
%\end{document}


==> relativeindex.tex <==


\begin{tikzpicture}[>=triangle 60]
	\def\hdist{5}
	\def\vdist{0.7}
	\def\pos{above}
	
%nodes
	\node (n0)	at (0,0) {$N_0\HH$};
	\node		at (0,\vdist) {$\oplus$};
	\node (np)	at (0,2*\vdist) {$NP\HH$};
	\node (pn)	at (\hdist,2*\vdist) {$PN\HH$};
	\node		at (\hdist+\vdist,2*\vdist) {$\oplus$};
	\node (p0)	at (\hdist+2*\vdist,2*\vdist) {$P_0\HH$};
	\node (ns0)	at (2*\hdist+2*\vdist,0) {$N'_0\HH$};
	\node		at (2*\hdist+2*\vdist,\vdist) {$\oplus$};
	\node (nsp)	at (2*\hdist+2*\vdist,2*\vdist) {$N'P\HH$};
	
%anchors for arrows
	\def\adist{1mm}
	\node[right=\adist of n0] (n0a) {};
	\node[right=\adist of np] (npa) {};
	\node[right=\adist of p0] (p0a) {};
	\node[left=\adist of ns0] (ns0a) {};
	\node (phantomnsp) at (2*\hdist+2*\vdist,2*\vdist) {$\phantom{N'_0\HH}$};
	\node (phantompn) at (\hdist,2*\vdist) {$\phantom{N'_0\HH}$};
	\node[left=\adist of phantomnsp] (nspa) {};
	\node[left=\adist of phantompn] (pna) {};

%boxes
	\node[draw,fit=(n0) (np),thick] (nbox) {}; 
	\node[draw,fit=(p0) (pn),thick] (pbox) {}; 
	\node[draw,fit=(ns0) (nsp),thick] (nsbox) {}; 
	
%titles
	\node[above=2mm of nbox] {$N\HH$};
	\node[above=2mm of pbox] {$P\HH$};
	\node[above=2mm of nsbox] {$N'\HH$};

%arrows
	\draw[<->] (n0a)--(ns0a) node [midway,\pos]
		{\small $\six(\rho_{N_0})=\six(\rho_{N'_0})$} node [midway,below] {$\idty$};
	\draw[->] (npa) -- (pna) node [midway,\pos]
		{$\six(\rho_{NP})=-\six(\trh_{PN})$} node [midway,below] {$P$};
	\draw[->] (p0a) -- (nspa) node [midway,\pos]
		{\small $\six(\trh_{P_0})=\six(\rho_{N'P})$} node [midway,below] {$(W+\idty)^{-1}$};
\end{tikzpicture}



==> spectrum.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
%\begin{document}
	\begin{tikzpicture}[
	scale=1.5,
	font=\footnotesize,
	cont/.style={line width=3,green!80!black}
	]
	\def\hamx{2.8}
	\tikzset{
		rot/.style={rotate around={0:(\hamx,0)}}
	}
	\def\thsq{.08}
	\def\thp{.03}
	\colorlet{colorp}{red}		
	\colorlet{colorgap}{blue!80!black}
	\draw ({-1.0-5*\thsq},1) node(a) {a)};
	\draw ({\hamx-1.0},1) node(b) {b)};
	
	
	\draw[gray,rot] (\hamx,-1)  -- (\hamx,1);
	\draw[cont,rot] (\hamx,-1)  -- (\hamx,-.5);
	\draw[cont,rot] (\hamx,1)  -- (\hamx,.5);
	\foreach \y in {.4,.25,-.25,-.4}
	\draw[colorp,fill,thick,rot] (\hamx,\y) circle (\thp);

	\draw[colorgap,line width=1.5,rot] ({\hamx-5*\thsq},0) to +(10*\thsq,0);
	\draw [<->,line width=2,rot] ({\hamx+.2},.8) .. controls ({\hamx+.8},.5) and ({\hamx+.8},-.5) .. ({\hamx+.2},-.8);
	\draw[gray] (0,0) circle (1);		
	\draw[cont,domain=40:160] plot ({cos(\x)}, {sin(\x)});
	\draw[cont,domain=200:320] plot ({cos(\x)}, {sin(\x)});
	
	\draw[colorgap,line width=1.5] ({-1.0-5*\thsq},0) to (1+5*\thsq,0);
	
	\foreach \ang in {12,30,168,-12,-30,-168,-180}
	\draw[colorp,fill,thick] ({cos(\ang)}, {sin(\ang)}) circle (\thp);


	\draw [<->,line width=2] ({cos(80)}, {sin(80)-.03}) -- ({cos(80)}, {-sin(80)+.03});
	\end{tikzpicture}
%\end{document}

==> ssrectangles.tex <==
%\documentclass{article} % say
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\begin{document}
	\tikzset{
		>=stealth',
		big arrow/.style={
			very thick,
			postaction={decorate}
			},
		big arrow reverse/.style={
			very thick,
			decoration={markings, mark=at position 0.17 with {\arrow[thick, scale=2]{>}},
				mark=at position 0.5 with {\arrow[thick,scale=2]{>}},
				mark=at position 0.83 with {\arrow[thick,scale=2]{>}}},
			postaction={decorate}
			},
		right graphic/.style={
			xshift=3cm
		}
	}
	
	\begin{tikzpicture}
	[
	scale=1.75,
	font=\footnotesize
		]
		% colors are still free to be changed -__-
		\definecolor{pmcol}{RGB}{180,180,180}
		\definecolor{nncol}{RGB}{180,180,180}
		\definecolor{mmcol}{RGB}{220,220,220}
		\definecolor{nmcol}{RGB}{100,100,220}
		\definecolor{pncol}{RGB}{255,100,100}
		\definecolor{linecol}{RGB}{0,255,0}
		
		% draw frame for coordinate system		
		\draw[thick] (-1.05,-1.05)  rectangle +(2.1,2.1);
		
	% draw actual harlequin
	% convention is (si+,si-), draw red if si+!=0, blue if si- != 0
	\fill[nncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(-.5,.5)
		(-.5,-.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
		(.5,-.5) -- +(.5,.5) -- +(.5,-.5);
	\fill[pncol] 	(-.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
		(-.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
		(-.5,.5) -- +(.5,.5) -- +(-.5,.5);		
	\fill[pmcol] 	(-.5,.5) -- +(-.5,-.5) -- +(-.5,.5)
		(-.5,.5) -- ++(.5,.5) -- ++(.5,-.5) -- +(-.5,-.5)
		(.5,.5) -- +(.5,.5) -- +(.5,-.5);
	\fill[nmcol] 	(.5,-.5) -- +(-.5,-.5) -- +(.5,-.5)
		(.5,-.5) -- ++(.5,.5) -- ++(-.5,.5) -- +(-.5,-.5)
		(.5,.5) -- +(.5,.5) -- +(-.5,.5);
	
	% draw "forbidden lines"
	\draw[white,thick] (-1,-1) -- (1,1);
	\draw[white,thick] (1,-1) -- (-1,1);
	\draw[white,thick] (-1,0) -- (0,1) (0,-1) -- (1,0);
	\draw[white,thick] (-1,0) -- (0,-1) (0,1) -- (1,0);
	
	% draw ticks on axes
	\foreach \i in {-1,-.5,0,.5,1}{
		\draw[align=left] (-1.02,{\i}) -- (-1.08,{\i});
		\draw[align=left] ({\i},-1.02) -- ({\i},-1.08);
	}
	
	% draw text next to ticks
	\draw (-1.05,-1)  node[left,align=left]{ $-\pi$};
	\draw (-1.05,-.5)  node[left,align=left]{ $-\frac{\pi}{2}$};
	\draw (-1.05,0)  node[left,align=left]{ $0$};
	\draw (-1.05,.5)  node[left,align=left]{ $\frac{\pi}{2}$};
	\draw (-1.05,1)  node[left,align=left]{ $\pi$};
	
	\draw (-1,-1.05)  node[below,align=center]{ $-\pi$};
	\draw (-.5,-1.05)  node[below,align=center]{ $-\frac{\pi}{2}$};
	\draw (0,-1.05)  node[below,align=center]{ $0$};
	\draw (.5,-1.05)  node[below,align=center]{ $\frac{\pi}{2}$};
	\draw (1,-1.05)  node[below,align=center]{ $\pi$};
	
	% draw labels
	\draw (0,1.05) node[above,align=center]{ $\theta_1$};
	\draw (1.05,0) node[right,align=left]{ $\theta_2$};
	
	
\def\dummydist{0.007}
	%rectangles
	%trivial phase
	\draw[pattern=north east lines, pattern color=black] (-0.15+\dummydist, 0.814136-\dummydist) rectangle (0.15-\dummydist, 0.185864+\dummydist);
	\draw[pattern=north east lines, pattern color=black] (-0.85+\dummydist, 0.814136-\dummydist) rectangle (-1.01, 0.185864+\dummydist);
	\draw[pattern=north east lines, pattern color=black] (1.01, 0.814136-\dummydist) rectangle (0.85-\dummydist, 0.185864+\dummydist);
	%-1 phase
	\draw[pattern=north west lines, pattern color=black] (-0.25-\dummydist, 0.21034-\dummydist) rectangle (-0.75+\dummydist,-0.21034+\dummydist);
	\draw[pattern=north west lines, pattern color=black] (-0.25-\dummydist, -1+0.21034-\dummydist) rectangle (-0.75+\dummydist,-1.01);
	\draw[pattern=north west lines, pattern color=black] (-0.75+\dummydist,1-0.21034+\dummydist) rectangle (-0.25-\dummydist,1.01);

	
	
	% region lines
	%upper trivial phase
	\draw[thick,color=linecol] plot [smooth] coordinates {(0., 1.) (0.05, 0.932782) (0.1, 0.871257) (0.15, 0.814136) (0.2, 0.760654) (0.25, 0.71034) (0.3, 0.662911) (0.35, 0.618203) (0.4, 0.576144) (0.45, 0.536727) (0.5, 0.5)};
	\draw[thick,color=linecol] plot [smooth] coordinates {(0., 0) (0.05, 0.0672175) (0.1, 0.128743) (0.15, 0.185864) (0.2, 0.239346) (0.25, 0.28966) (0.3, 0.337089) (0.35, 0.381797) (0.4, 0.423856) (0.45, 0.463273) (0.5, 0.5)};
	\draw[thick,color=linecol] plot [smooth] coordinates {(-0.5, 0.5) (-0.45, 0.536727) (-0.4, 0.576144) (-0.35, 0.618203) (-0.3, 0.662911) (-0.25, 0.71034) (-0.2, 0.760654) (-0.15, 0.814136) (-0.1, 0.871257) (-0.05, 0.932782) (0., 1.)};
	\draw[thick,color=linecol] plot [smooth] coordinates {(-0.5, 0.5) (-0.45, 0.463273) (-0.4, 0.423856) (-0.35, 0.381797) (-0.3, 0.337089) (-0.25, 0.28966) (-0.2, 0.239346) (-0.15, 0.185864) (-0.1, 0.128743) (-0.05, 0.0672175) (0., 0)};
		
	%some cosmetics:
	\draw[white, very thick] (-1.02,-1.01) -- (1.02,-1.01);
	\draw[white, very thick] (-1.02,1.01) -- (1.02,1.01);
	\draw[white, very thick] (-1.01,-1.02) -- (-1.01,1.02);
	\draw[white, very thick] (1.01,1.02) -- (1.01,-1.02);
		

	%right graphic
	\draw[dotted] (0,1) -- (3,1) (0,0) -- (3,-1) (-.5,.5) -- (2,0) (.5,.5) -- (4,0);
	%patch
	\fill[nncol,right graphic] (0,-1) -- (1,0) -- (0,1) -- (-1,0) --  (-1,0);
	%rectangle
	\draw[right graphic,pattern=north east lines, pattern color=black] (-0.3+1.5*\dummydist, 0.628272-1.5*\dummydist) rectangle (0.3-1.5*\dummydist, -0.628272+1.5*\dummydist);
	%region lines
	\draw[right graphic,thick,color=linecol] plot [smooth] coordinates {(0., 1.) (0.05, 0.931136) (0.1, 0.865565) (0.15, 0.80281) (0.2, 0.742514) (0.25, 0.684405) (0.3, 0.628272) (0.35, 0.573949) (0.4, 0.521307) (0.45, 0.470244) (0.5, 0.420681) (0.55, 0.372556) (0.6, 0.325822) (0.65, 0.280447) (0.7, 0.236406) (0.75, 0.193688) (0.8, 0.152288) (0.85, 0.112207) (0.9, 0.0734541) (0.95, 0.0360452) (1., 0)};
	\draw[right graphic,thick,color=linecol] plot [smooth] coordinates {(0., -1.) (0.05, -0.931136) (0.1, -0.865565) (0.15, -0.80281) (0.2, -0.742514) (0.25, -0.684405) (0.3, -0.628272) (0.35, -0.573949) (0.4, -0.521307) (0.45, -0.470244) (0.5, -0.420681) (0.55, -0.372556) (0.6, -0.325822) (0.65, -0.280447) (0.7, -0.236406) (0.75, -0.193688) (0.8, -0.152288) (0.85, -0.112207) (0.9, -0.0734541) (0.95, -0.0360452) (1., 0)};
	\draw[right graphic,thick,color=linecol] plot [smooth] coordinates {(0., 1.) (-0.05, 0.931136) (-0.1, 0.865565) (-0.15, 0.80281) (-0.2, 0.742514) (-0.25, 0.684405) (-0.3, 0.628272) (-0.35, 0.573949) (-0.4, 0.521307) (-0.45, 0.470244) (-0.5, 0.420681) (-0.55, 0.372556) (-0.6, 0.325822) (-0.65, 0.280447) (-0.7, 0.236406) (-0.75, 0.193688) (-0.8, 0.152288) (-0.85, 0.112207) (-0.9, 0.0734541) (-0.95, 0.0360452) (-1., 0)};
	\draw[right graphic,thick,color=linecol] plot [smooth] coordinates {(0., -1.) (-0.05, -0.931136) (-0.1, -0.865565) (-0.15, -0.80281) (-0.2, -0.742514) (-0.25, -0.684405) (-0.3, -0.628272) (-0.35, -0.573949) (-0.4, -0.521307) (-0.45, -0.470244) (-0.5, -0.420681) (-0.55, -0.372556) (-0.6, -0.325822) (-0.65, -0.280447) (-0.7, -0.236406) (-0.75, -0.193688) (-0.8, -0.152288) (-0.85, -0.112207) (-0.9, -0.0734541) (-0.95, -0.0360452) (-1., 0)};

	

	
		
	\end{tikzpicture}
%\end{document}


==> tubes.tex <==
\begin{tikzpicture}[>=triangle 60]



\node[inner sep=0pt] (tube-pmp) at (0,0)
{\includegraphics[width=.4\textwidth]{tube-pmp.png}};

\node[inner sep=0pt] (tube-p) at (8,0)
{\includegraphics[width=.4\textwidth]{tube-p.png}};


\draw[<->] (tube-pmp.east) -- (tube-p.west) node [above,midway] {};
\end{tikzpicture}
